A Counting Semantics for Monitoring LTL Specifications over Finite Traces

We consider the problem of monitoring a Linear Time Logic (LTL) specification that is defined on infinite paths, over finite traces. For example, we may need to draw a verdict on whether the system satisfies or violates the property "p holds infinitely often." The problem is that there is always a continuation of a finite trace that satisfies the property and a different continuation that violates it. We propose a two-step approach to address this problem. First, we introduce a counting semantics that computes the number of steps to witness the satisfaction or violation of a formula for each position in the trace. Second, we use this information to make a prediction on inconclusive suffixes. In particular, we consider a good suffix to be one that is shorter than the longest witness for a satisfaction, and a bad suffix to be shorter than or equal to the longest witness for a violation. Based on this assumption, we provide a verdict assessing whether a continuation of the execution on the same system will presumably satisfy or violate the property.

==> figures/lattice.tex <==
\begin{tikzpicture}[thick, scale=0.7]

  \draw [-] (0,0) -- (0,-6);
  \node [below] at (-0.25,-6) {$f$};
  \draw [-] (-0.1,-5.5) -- (0.1,-5.5);
  \node [left] at (-0.1,-5.5) {$-$};
  \draw [-] (-0.1,-5) -- (0.1,-5);
  \node [left] at (-0.1,-5) {$\infty$};
  \draw [-] (-0.1,-4.5) -- (0.1,-4.5);
  \node [left] at (-0.1,-4.5) {$n$};
  \draw [-] (-0.1,-1.5) -- (0.1,-1.5);
  \node [left] at (-0.1,-1.5) {$|\pi| - i$};
  
  \draw [-] (0,0) -- (6,0);
  \node [right] at (6,0.25) {$s$};
  \draw [-] (5.5,-0.1) -- (5.5,0.1);
  \node [above] at (5.5,0.1) {$-$};
  \draw [-] (5,-0.1) -- (5,0.1);
  \node [above] at (5,0.1) {$\infty$};
  \draw [-] (4.5,-0.1) -- (4.5,0.1);
  \node [above] at (4.5,0.1) {$n$};
  \draw [-] (1.5,-0.1) -- (1.5,0.1);
  \node [above] at (1.5,0.1) {$|\pi| - i$};  
  
  \node [above] at (-.025,0) {(0,0)};
  
  
  \node [above] at (2.75,0.25) {$s_{max}$};
  \draw [dotted,-] (2.75,0.25) -- (2.75,-6);
  \node [left] at (-0.25,-2.75) {$f_{max}$};
  \draw [dotted,-] (-0.25,-2.75) -- (6,-2.75);
  
  
  %\draw [dashed,-] (1.5,-1.5) rectangle (4.5,-4.5);
  
  \node [left] at (2.3,-2.2) {$?$};
  \draw[dashed] (1.5,-1.5) rectangle (2.75,-2.75);
  \node [left] at (3.8,-3.8) {$?$}; 
  \draw[dashed] (2.75,-2.75) rectangle (4.5,-4.5); %,pattern=horizontal lines

  \node [left] at (3.9,-2.2) {$\bot_P$};
  %\draw[dashed, color=red] (2.75,-1.5) rectangle (4.5,-2.75);
  %\draw[dashed, color=red,-] (2.75,-1.5) -- (2.75,-2.75);
  \draw[dashed, color=red,-] (2.75,-1.5) -- (4.5,-1.5);
  \draw[dashed, color=red,-] (4.5,-1.5) -- (4.5,-2.75);
  \draw[dashed, color=red,-] (2.75,-2.75) -- (4.5,-2.75);
  \node [left] at (2.4,-3.8) {$\top_P$};
  %\draw[dashed, color=green] (1.5,-2.75) rectangle (2.75,-4.5);
  \draw[dashed, color=green,-] (1.5,-2.75) -- (1.5,-4.5);
  %\draw[dashed, color=green,-] (1.5,-2.75) -- (2.75,-2.75);
  \draw[dashed, color=green,-] (2.75,-2.75) -- (2.75,-4.5);
  \draw[dashed, color=green,-] (1.5,-4.5) -- (2.75,-4.5);
  
  \draw [thick,-,color=green] (0,-5.5) -- (1.5,-5.5);
  \node [below] at (1,-5.5) {$\top$};
  \draw [dashed,-,color=green] (1.5,-5) -- (2.75,-5);
  \node [below] at (2.25,-5) {$\top_P$};
  \draw [dashed,-,color=red] (2.75,-5) -- (4.5,-5);
  \node [below] at (3.75,-5) {$\bot_P$};
  \draw [thick,-,color=red] (5.5,0) -- (5.5,-1.5);
  \node [right] at (5.5,-1) {$\bot$};
  \draw [dashed,-,color=red] (5,-1.5) -- (5,-2.75);
  \node [right] at (5,-2.25) {$\bot_P$};
  \draw [dashed,-,color=green] (5,-2.75) -- (5,-4.5);
  \node [right] at (5,-3.75) {$\top_P$};
  
  \draw [-] (5,-4.95) -- (5,-5.07);
  \draw [-] (4.95,-5) -- (5.07,-5);
  \node [above left] at (5.1,-5.1) {$?$};
  
  % indicator for good/bad
  \draw [<->] (5,-6.5) -- (6.5,-5);  
  \node [below left] at (5,-6.5) {\text{good}};
  \node [above right] at (6.5,-5) {\text{bad}};
\end{tikzpicture}
